Perfect Copositive Matrices

In this paper we give a first study of perfect copositive $n \times n$ matrices. They can be used to find rational certificates for completely positive matrices. We describe similarities and differences to classical perfect, positive definite matrices. Most of the differences occur only for $n \geq 3$, where we find for instance lower rank and indefinite perfect matrices. Nevertheless, we find for all $n$ that for every classical perfect matrix there is an arithmetically equivalent one which is also perfect copositive. Furthermore we study the neighborhood graph and polyhedral structure of perfect copositive matrices. As an application we obtain a new characterization of the cone of completely positive matrices: It is equal to the set of nonnegative matrices having a nonnegative inner product with all perfect copositive matrices.

==> ryshkov_2dim.tex <==
\documentclass[crop,tikz,border=10pt]{standalone}

\begin{document}
\begin{tikzpicture}
	\tikzstyle{cop} = [circle,fill=black,inner sep=0pt,minimum size=3pt]
	\tikzstyle{bdcop} = [circle,fill=black,inner sep=0pt,minimum size=2pt]
	\tikzstyle{pqf} = [circle,fill=gray,inner sep=0pt,minimum size=3pt]
	\tikzstyle{bdpqf} = [circle,fill=gray,inner sep=0pt,minimum size=2pt]

	%s2geo
	\begin{scope}
		\clip (-4, 4) rectangle (4, 0);
		\draw[lightgray] (0, 0) circle(4);
	\end{scope}
	% cop2
	\begin{scope}
		\clip (-4, -4) rectangle (4, 0);
		\draw (0, 0) circle(4);
	\end{scope}
	\draw[thin] (-4, 0) -- (-4, 5);
	\draw[thin] (4, 0) -- (4, 5);
    
	% COP-perfect forms
	\node[label={[label distance=0.1em]20:$Q_{A_{2}}$}, cop] (Q_A_2) at (0, -2) {};
	\node[cop] (1) at (2, -3) {};
	\node[cop] (1s) at (-2, -3) {};
	\node[cop] (2) at (3, -2.5) {};
	\node[cop] (2s) at (-3, -2.5) {};
	\node[cop] (3) at (1.6, -3.6) {};
	\node[cop] (3s) at (-1.6, -3.6) {};
	\node[bdcop] (4) at (24/7, -2) {};
	\node[bdcop] (4s) at (-24/7, -2) {};
	\node[bdcop] (5) at (32/11, -30/11) {};
	\node[bdcop] (5s) at (-32/11, -30/11) {};
	\node[bdcop] (6) at (1.2, -3.8) {};
	\node[bdcop] (6s) at (-1.2, -3.8) {};
	\node[bdcop] (7) at (24/13, -46/13) {};
	\node[bdcop] (7s) at (-24/13, -46/13) {};
    
	% edges of R_COP
	\draw[thin] (Q_A_2) -- (1);
	\draw[thin] (Q_A_2) -- (1s);
	\draw[thin] (1) -- (2);
	\draw[thin] (1) -- (3);
	\draw[thin] (1s) -- (2s);
	\draw[thin] (1s) -- (3s);
	\draw[thin] (2) -- (4);
	\draw[thin] (2) -- (5);
	\draw[thin] (2s) -- (4s);
	\draw[thin] (2s) -- (5s);
	\draw[thin] (3) -- (6);
	\draw[thin] (3) -- (7);
	\draw[thin] (3s) -- (6s);
	\draw[thin] (3s) -- (7s);
    
	 % classically perfect forms
	\node[pqf] (Q_A_2_a) at (0, 2) {};
	\node[pqf] (1_a) at (2, 3) {};
	\node[pqf] (1s_a) at (-2, 3) {};
	\node[pqf] (2_a) at (3, 2.5) {};
	\node[pqf] (2s_a) at (-3, 2.5) {};
	\node[pqf] (3_a) at (1.6, 3.6) {};
	\node[pqf] (3s_a) at (-1.6, 3.6) {};
	\node[bdpqf] (4_a) at (24/7, 2) {};
	\node[bdpqf] (4s_a) at (-24/7, 2) {};
	\node[bdpqf] (5_a) at (32/11, 30/11) {};
	\node[bdpqf] (5s_a) at (-32/11, 30/11) {};
	\node[bdpqf] (6_a) at (1.2, 3.8) {};
	\node[bdpqf] (6s_a) at (-1.2, 3.8) {};
	\node[bdpqf] (7_a) at (24/13, 46/13) {};
	\node[bdpqf] (7s_a) at (-24/13, 46/13) {};

	% edges of R
	\draw[thin,gray] (Q_A_2_a) -- (1_a);
	\draw[thin,gray] (Q_A_2_a) -- (1s_a);
	\draw[thin,gray] (1_a) -- (2_a);
	\draw[thin,gray] (1_a) -- (3_a);
	\draw[thin,gray] (1s_a) -- (2s_a);
	\draw[thin,gray] (1s_a) -- (3s_a);
	\draw[thin,gray] (2_a) -- (4_a);
	\draw[thin,gray] (2_a) -- (5_a);
	\draw[thin,gray] (2s_a) -- (4s_a);
	\draw[thin,gray] (2s_a) -- (5s_a);
	\draw[thin,gray] (3_a) -- (6_a) {};
	\draw[thin,gray] (3_a) -- (7_a) {};
	\draw[thin,gray] (3s_a) -- (6s_a) {};
	\draw[thin,gray] (3s_a) -- (7s_a) {};
    
	 % extreme ray E_12
	\draw[gray] (Q_A_2) -- (Q_A_2_a);
	\draw[->] (Q_A_2_a) -- (0, 5);

	% labels
	\node (R_COP) at (0,-3) {$\mathcal{R}_\mathcal{COP}$};
	\node[lightgray,left] (R) at (0,0) {$\mathcal{R}$};
	\node (COP) at (0, -4.5) {$\mathcal{COP}^2$};
	\node[lightgray,left] (S2geo) at (0, 4.5) {$\mathcal{S}^2_{\geq 0}$};
\end{tikzpicture}
\end{document}
